Hausdorff dimension of affine random covering sets in torus

We calculate the almost sure Hausdorff dimension of the random covering set $\limsup_{n\to\infty}(g_n + \xi_n)$ in $d$-dimensional torus $\mathbb T^d$, where the sets $g_n\subset\mathbb T^d$ are parallelepipeds, or more generally, linear images of a set with nonempty interior, and $\xi_n\in\mathbb T^d$ are independent and uniformly distributed random points. The dimension formula, derived from the singular values of the linear mappings, holds provided that the sequences of the singular values are decreasing.

==> BoxPaperYli.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoxPaperYli.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.27724609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43543141)%
    \put(0,0){\includegraphics[width=\unitlength]{BoxPaperYli.pdf}}%
    \put(0.0740628,0.49420952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde G_{N_{k-1}}\in\mathcal C_{k-1}$}}}%
    \put(0.11485389,0.42664926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k-1}\widetilde G_{N_{k-1}}$}}}%
    \put(0.89498332,0.70326384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{n_k}$}}}%
    \put(0.89753279,0.79376904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{n_k}$}}}%
    \put(0.49981973,0.60511027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{n_{k-1} + 1}$}}}%
    \put(0.47177584,0.44831957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{n_{k-1} + 1}'$}}}%
    \put(0.52913835,0.35908905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{n_{k-1} + 1}$}}}%
    \put(0.41951234,1.14431737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_i$}}}%
    \put(0.39274313,1.05253746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_i'$}}}%
    \put(0.36214983,0.99390029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_i$}}}%
    \put(-0.00076334,1.27982022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde G_1 \in\mathcal C_{k-1}$}}}%
    \put(0.11141213,1.19441389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k-1}\widetilde G_1$}}}%
  \end{picture}%
\endgroup%

